The resolved scaling relations in DustPedia: Zooming in on the local Universe

We perform a homogeneous analysis of an unprecedented set of spatially resolved scaling relations (SRs) between ISM components and other properties in the range of scales 0.3-3.4 kpc. We also study some ratios: dust-to-stellar, dust-to-gas, and dust-to-metal. We use a sample of 18 large, spiral, face-on DustPedia galaxies. All the SRs are moderate/strong correlations except the dust-HI SR that does not exist or is weak for most galaxies. The SRs do not have a universal form but each galaxy is characterized by distinct correlations, affected by local processes and galaxy peculiarities. The SRs hold starting from 0.3 kpc, and if a breaking down scale exists it is < 0.3 kpc. By evaluating all galaxies at 3.4 kpc, differences due to peculiarities of individual galaxies are cancelled out and the corresponding SRs are consistent with those of whole galaxies. By comparing subgalactic and global scales, the most striking result emerges from the SRs involving ISM components: the dust-total gas SR is a good correlation at all scales, while the dust-H2 and dust-HI SRs are good correlations at subkpc/kpc and total scales, respectively. For the other explored SRs, there is a good agreement between small and global scales and this may support the picture where the main physical processes regulating the properties and evolution of galaxies occur locally. Our results are consistent with the hypothesis of self-regulation of the SF process. The analysis of subgalactic ratios shows that they are consistent with those derived for whole galaxies, from low to high z, supporting the idea that also these ratios could be set by local processes. Our results highlight the heterogeneity of galaxy properties and the importance of resolved studies on local galaxies in the context of galaxy evolution. They also provide observational constraints to theoretical models and updated references for high-z studies.

==> (inline-0) <==
\begin{longtable}{lcccccc}
\caption{Parameters of the linear fits applied to the pixel-by-pixel SRs for each sample galaxy at the physical scale imposed by the dust map and at 3.4~kpc,
for all galaxies evaluated together at the common scale of 3.4~kpc, and the median slopes of the SRs at 3.4~kpc presented in Sect.~\ref{sec:sr}.} \label{tab:fit-sr}\\
\hline
\hline
Galaxy	& Scaling relation ($x - y$)$^{(1)}$	& Physical scale $^{(2)}$ & $m$ $^{(3)}$ & $q$ $^{(3)}$ & $R$ ($\sigma$, n. pts) $^{(3)}$ & $X_{\rm CO}$ $^{(4)}$  \\
		&							& [kpc]\\
\hline
\endfirsthead
\caption{continued}\\
\hline
Galaxy	& Scaling relation ($x - y$)$^{(1)}$	& Physical scale $^{(2)}$ & $m$ $^{(3)}$ & $q$ $^{(3)}$ & $R$ ($\sigma$, n. pts) $^{(3)}$ & $X_{\rm CO}$ $^{(4)}$  \\
		&							& [kpc]\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
NGC~300             		& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 0.3		& $0.16\pm0.04$ & $-1.72\pm0.06$ & 0.24 (0.12, 283) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.3		& $1.20\pm0.06$ & $-4.91\pm0.11$ & 0.74 (0.20, 283) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4		& $0.17\pm0.06$ & $-1.58\pm0.08$ & 0.63 (0.07, 16) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4		& $1.08\pm0.33$ & $-4.15\pm0.46$ & 0.66 (0.40, 16) 	& -- \\										
\hline
IC~342              		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 0.5 	& $1.43\pm0.04$ & $2.24\pm0.05$ & 0.86 (0.15, 353) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 0.5 	& $1.20\pm0.04$ & $2.16\pm0.04$ & 0.85 (0.14, 353) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 0.5 	& $0.09\pm0.07$ & $0.63\pm0.07$ & 0.07 (0.23, 353) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 0.5 	& $0.99\pm0.03$ & $2.17\pm0.03$ & 0.89 (0.09, 353) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$	& 0.5 	& $0.92\pm0.03$ & $2.18\pm0.03$ & 0.85 (0.11, 353) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.5 	& $0.95\pm0.04$ & $-1.45\pm-0.09$ & 0.79 (0.19, 353)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.5 	& $0.69\pm0.04$ & $-0.70\pm0.09$ 	& 0.68 (0.19, 353)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 0.5 	& $0.55\pm0.03$ & $-2.32\pm0.06$ 	& 0.76 (0.12, 353)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.5 	& $0.46\pm0.03$ & $0.05\pm0.08$	& 0.58 (0.17, 353)  	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.5 	& $0.38\pm0.04$ & $0.33\pm0.08$ 	& 0.49 (0.17, 353)  	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 0.5 	& $1.36\pm0.03$ & $-5.36\pm0.07$ 	& 0.93 (0.14, 353)  	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.03\pm0.04$ & $-3.01\pm0.03$ 	& 0.84 (0.20, 353)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.03\pm0.04$ & $-3.01\pm0.03$ 	& 0.84 (0.20, 353)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.35\pm0.07$ & $-3.77\pm0.07$ 	& 0.74 (0.25, 353)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.25\pm0.08$ & $-3.78\pm0.09$ 	& 0.66 (0.28, 353)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.44\pm0.03$ & $-5.60\pm0.06$ 	& 0.94 (0.13, 353)  	& Const.\\	
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.5 	& $1.47\pm0.03$ & $-5.67\pm0.06$ 	& 0.94 (0.13, 353)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 	& $1.99\pm0.29$ & $2.83\pm0.34$ & 0.90 (0.17, 13) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 	& $1.57\pm0.26$ & $2.52\pm0.31$ & 0.88 (0.15, 13) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 	& $-0.14\pm0.10$ & $0.38\pm0.12$ & 0.39 (0.06, 13) 	& -- \\	
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 	& $0.94\pm0.10$ & $2.10\pm0.11$ & 0.94 (0.06, 13) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 	& $0.88\pm0.12$ & $2.12\pm0.14$ & 0.91 (0.07, 13) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 3.4 	& $0.67\pm0.04$ & $-2.62\pm0.07$ & 0.93 (0.14, 13)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 	& $1.40\pm0.16$ & $-2.54\pm0.34$ 	& 0.98 (0.14, 13)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 	& $1.10\pm0.15$ & $-1.70\pm0.33$ 	& 0.91 (0.13, 13)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 	& $0.64\pm0.07$ & $-0.39\pm0.14$	& 0.94 (0.06, 13)  	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 	& $0.60\pm0.08$ & $-0.22\pm0.17$ 	& 0.92 (0.07, 13)  	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 	& $1.41\pm0.08$ & $-5.33\pm0.17$ 	& 0.98 (0.07, 13)  	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $1.41\pm0.08$ & $-5.33\pm0.17$ 	& 0.98 (0.07, 13)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $0.60\pm0.08$ & $-0.22\pm0.17$ 	& 0.92 (0.07, 13)  	& $Z$--dep.\\	
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $1.41\pm0.08$ & $-5.33\pm0.17$ 	& 0.98 (0.07, 13)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $2.04\pm0.24$ & $-4.50\pm0.26$ 	& 0.93 (0.13, 13)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $1.45\pm0.08$ & $-5.46\pm0.17$ 	& 0.98 (0.06, 13)  	& Const.\\	
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 	& $1.45\pm0.07$ & $-5.48\pm0.16$ 	& 0.99 (0.06, 13)  	& $Z$--dep.\\
\hline
NGC~2403            		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 0.6 & $2.14\pm0.14$ & $2.47\pm0.21$ & 0.85 (0.18, 88) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 0.6 & $2.12\pm0.14$ & $3.02\pm0.20$ & 0.85 (0.18, 88) 	& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 0.6 & $0.26\pm0.10$ & $1.05\pm0.14$ & 0.28 (0.12, 88) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 0.6 & $0.37\pm0.09$ & $1.24\pm0.13$ & 0.41 (0.12, 88) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 0.6 & $0.61\pm0.08$ & $1.79\pm0.12$ & 0.63 (0.11, 88) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.6 & $0.93\pm0.08$ & $-2.20\pm0.14$	& 0.78 (0.22, 88)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.6 & $0.92\pm0.08$ & $-1.61\pm0.14$ & 0.77 (0.22, 88)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 0.6 & $0.36\pm0.03$ & $-2.06\pm0.06$ & 0.76  (0.09, 88)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.6 & $-0.07\pm0.05$ & $0.82\pm0.08$	& 0.15 (0.13, 88)  	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.6 & $0.07\pm0.05$ & $0.79\pm0.08$ 	& 0.14 (0.13, 88)  	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 0.6 & $0.81\pm0.04$ & $-3.90\pm0.07$ & 0.90 (0.11, 88)  	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $0.55\pm0.05$ & $-2,.20\pm0.04$ & 0.74 (0.18, 88)  	& Const.\\ 
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $0.55\pm0.05$ & $-2.51\pm0.02$ & 0.73 (0.18, 88)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $-0.12\pm0.22$ & $-2.46\pm0.16$ & 0.06 (0.26, 88)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $0.39\pm0.20$ & $-2.89\pm0.19$ & 0.20 (0.26, 88)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $0.91\pm0.05$ & $-4.13\pm0.08$ & 0.90 (0.11, 88)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6 & $0.94\pm0.05$ & $-4.21\pm0.09$ & 0.90 (0.11, 88)  	& $Z$--dep.\\ 
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $0.74\pm0.07$ & $0.46\pm0.13$ & 0.96 (0.08, 11) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $0.25\pm0.03$ & $1.04\pm0.06$ & 0.95 (0.03, 11) 	& $Z$--dep.  \\					
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.25\pm0.03$ & $1.04\pm0.06$ & 0.95 (0.03, 11) 	& -- \\					
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.37\pm0.09$ & $1.24\pm0.13$ & 0.41 (0.12, 11) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.30\pm0.03$ & $1.32\pm0.06$ & 0.95 (0.03, 11) 	& $Z$--dep.\\					
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.57\pm0.07$ & $-1.58\pm0.08$	& 0.94 (0.10, 11)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.19\pm0.03$ & $0.35\pm0.03$ 	& 0.93 (0.04, 11)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 3.4 & $0.73\pm0.10$ & $-2.72\pm0.12$ & 0.92 (0.14, 11)	& -- \\				
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.20\pm0.03$ & $0.49\pm0.03$	& 0.93 (0.04, 11)  	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.23\pm0.03$ & $0.49\pm0.03$ 	& 0.94 (0.04, 11)  	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.95\pm0.06$ & $-4.13\pm0.07$ & 0.99 (0.08, 11)  	& --  \\					
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.53\pm0.14$ & $-1.63\pm0.14$ & 0.96 (0.12, 11)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $4.38\pm0.49$ & $-5.57\pm0.28$ & 0.95 (0.14, 11)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $4.16\pm0.45$ & $-6.06\pm0.32$ & 0.95 (0.14, 11)  	& Const.\\		
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $3.72\pm0.37$ & $-5.88\pm0.28$ & 0.96 (0.13, 11)  	& $Z$--dep.\\	
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.21\pm0.07$ & $-4.63\pm0.09$ & 0.99 (0.07, 11)  	& Const.\\
                                          & ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.21\pm0.07$ & $-4.68\pm0.08$ & 0.99 (0.07, 11)  	& $Z$--dep.\\
\hline
NGC~3031 (M~81)     	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 0.6 	& $0.60\pm0.08$ & $1.75\pm0.13$ 	& 0.39 (0.19, 284) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 0.6		& $0.13\pm0.02$ & $-1.85\pm0.06$	& 0.33 (0.12, 284) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.6		& $0.58\pm0.04$ & $-3.69\pm0.10$	& 0.68  (0.21, 284) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 	& $-0.38\pm0.20$ & $0.25\pm0.28$ 	& 0.37 (0.11, 25) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4		& $-0.18\pm0.02$ & $-0.91\pm0.04$ & 0.93 (0.04, 25) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4		& $0.74\pm0.05$ & $-4.28\pm0.14$ 	& 0.94 (0.15, 25) 	& -- \\
\hline
NGC~7793            		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 0.7 	& $0.34\pm0.03$ & $1.51\pm0.03$ 	& 0.78 (0.06, 106) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 0.7		& $0.55\pm0.03$ & $-2.30\pm0.05$ 	& 0.87  (0.11, 106) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.7		& $1.05\pm0.04$ & $-4.35\pm0.06$ 	& 0.94  (0.14, 106) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 	& $1.04\pm0.08$ & $2.49\pm0.15$ 	& 0.98 (0.07, 8) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4		& $0.58\pm0.05$ & $-2.43\pm0.06$ 	& 0.98 (0.07, 8) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4		& $1.23\pm0.05$ & $-4.64\pm0.07$ 	& 0.99 (0.08, 8) 	& -- \\
					\hline
NGC~4736 (M~94)     	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 0.9		& $1.86\pm0.09$ & $2.55\pm0.13$ 	& 0.95 (0.15, 46) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 0.9 	& $1.76\pm0.09$ & $2.43\pm0.12$ 	& 0.95 (0.15, 46) 	& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 0.9		& $0.63\pm0.05$ & $1.39\pm0.07$ 	& 0.89 (0.09, 46) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$	& 0.9 	& $1.00\pm0.05$ & $2.17\pm0.08$ 	& 0.94 (0.09, 46) 	& Const. \\		
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 0.9 	& $0.97\pm0.05$ & $2.13\pm0.08$ 	& 0.94 (0.09, 46) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.9 	& $1.09\pm0.06$ & $-2.68\pm0.14$	& 0.95 (0.16, 46)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 0.9 	& $1.03\pm0.06$ & $-2.52\pm0.14$ 	& 0.94 (0.16, 46)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 0.9 	& $0.54\pm0.04$ & $-2.70\pm0.09$ 	& 0.91 (0.11, 46)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.9 	& $0.59\pm0.03$ & $-0.67\pm0.07$	& 0.95 (0.09, 46) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 0.9 	& $0.58\pm0.03$ & $-0.62\pm0.07$	& 0.94 (0.09, 46)  	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 0.9 	& $1.15\pm0.04$ & $-5.07\pm0.11$ 	& 0.97 (0.13, 46)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $0.99\pm0.05$ & $-2.25\pm0.02$ 	& 0.96 (0.15, 46)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $1.03\pm0.05$ & $-2.26\pm0.02$  & 0.95 (0.16, 46)  	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $1.80\pm0.09$ & $-3.68\pm0.07$ 	& 0.95 (0.16, 46)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $1.84\pm0.09$ & $-3.71	\pm0.08$ 	& 0.95 (0.16, 46) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $1.15\pm0.05$ & $-5.10\pm0.11$ 	& 0.97 (0.13, 46)  	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 0.9 	& $1.15\pm0.05$ & $-5.10\pm0.11$ 	& 0.97 (0.13, 46) 	& $Z$--dep.\\
\hline					
NGC~6946            		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.0 & $1.95\pm0.04$	& $2.92\pm0.05$ & 0.96 (0.16, 206)		& Const.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.0 & $1.57\pm0.04$	& $2.72\pm0.04$ & 0.95 (0.15, 206) 		& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.0 & $0.12\pm0.03$ 	& $0.72\pm0.03$ & 0.32 (0.10, 206)		& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.0 & $1.24\pm0.02$ 	& $2.56\pm0.03$ & 0.96 (0.10, 206) 		& Const.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.0 & $1.15\pm0.02$ 	& $2.58\pm0.03$ & 0.96 (0.09, 206) 		& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.0 & $1.26\pm0.03$	& $-1.61\pm0.06$	& 0.94 (0.19, 206)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.0 & $1.00\pm0.03$ 	& $-0.88\pm0.06$ 	& 0.92 (0.18, 206) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.0 & $0.61\pm0.02$ 	& $-2.25\pm0.03$	& 0.94 (0.10, 206)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.0 & $0.80\pm0.02$ 	& $-0.31\pm0.04$ 	& 0.94 (0.13, 206)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.0 & $0.72\pm0.02$ 	& $-0.04\pm0.04$ 	& 0.92 (0.13, 206) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.0 & $1.12\pm0.03$ 	& $-4.45\pm0.03$ 	& 0.95 (0.17, 206)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $0.82\pm0.02$ 	& $-2.98\pm0.02$ 	& 0.92 (0.20, 206)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $0.99\pm0.03$ 	& $-3.34\pm0.04$ 	& 0.90 (0.22, 206) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $1.28\pm0.04$ 	& $-3.87\pm0.05$ 	& 0.92 (0.20, 206)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $1.39\pm0.04$ 	& $-4.17\pm0.06$ 	& 0.91 (0.21, 206) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $1.18\pm0.03$ 	& $-4.75\pm0.05$ 	& 0.95 (0.15, 206)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.0 & $1.21\pm0.03$ 	& $-4.83\pm0.05$ 	& 0.96 (0.15, 206) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $1.60\pm0.09$	& $2.70\pm0.10$ & 0.98  (0.09, 16)	& Const.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $1.25\pm0.07$	& $2.48\pm0.08$ & 0.98 (0.07, 16) 	& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.13\pm0.06$ 	& $0.71\pm0.07$ & 0.49 (0.06, 16) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $1.17\pm0.08$ 	& $2.55\pm0.08$ & 0.97 (0.07, 16) 	& Const.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $1.00\pm0.06$ 	& $2.46\pm0.07$ & 0.98 (0.06, 16) 	& $Z$--dep. \\					
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.24\pm0.04$	& $-1.48\pm0.08$	& 0.99 (0.05, 16)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.96\pm0.04$ 	& $-0.77\pm0.08$ 	& 0.99 (0.05, 16) 	& $Z$--dep.   \\	
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.73\pm0.06$ 	& $-2.52\pm0.11$	& 0.96 (0.07, 16)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.90\pm0.04$ 	& $-0.50\pm0.09$ 	& 0.98 (0.06, 16)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.76\pm0.04$ 	& $-0.12\pm0.08$ 	& 0.98 (0.05, 16) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $1.16\pm0.08$ 	& $-4.49\pm0.15$ 	& 0.97 (0.10, 16)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.93\pm0.07$ 	& $-3.09\pm0.07$ 	& 0.97 (0.11, 16)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.18\pm0.09$ 	& $-3.53\pm0.11$ 	& 0.96 (0.12, 16) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.25\pm0.11$ 	& $-3.79\pm0.14$ 	& 0.95 (0.12, 16)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.47\pm0.13$ 	& $-4.23\pm0.18$ 	& 0.95 (0.13, 16) 	& $Z$--dep.\\		
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.18\pm0.08$ 	& $-4.63\pm0.16$ 	& 0.97 (0.10, 16)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.22\pm0.08$ 	& $-4.72\pm0.17$ 	& 0.97 (0.10, 16) 	& $Z$--dep.\\
\hline
NGC~5236 (M~83)     	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.1 & $1.61\pm0.09$ 	& $2.25\pm0.07$ & 0.92 (0.13, 61) 		& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.1 & $1.56\pm0.09$ 	& $2.18\pm0.07$ & 0.92 (0.12, 61) 		& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.1 & $0.16\pm0.15$ 	& $0.88\pm0.12$ & 0.14 (0.22, 61) 		& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.1 & $1.21\pm0.05$ 	& $2.29\pm0.04$ & 0.95 (0.08, 61) 		& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.1 & $1.16\pm0.05$ 	& $2.24\pm0.04$ & 0.94 (0.08, 61) 		& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.1 & $1.15\pm0.09$	& $-2.04\pm0.24$	& 0.86 (0.17, 61)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.1 & $1.10\pm0.09$ 	& $-1.94\pm0.24$ 	& 0.85 (0.17, 61) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.1 & $0.65\pm0.05$ 	& $-2.49\pm0.14$	& 0.85 (0.10, 61)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.1 & $0.77\pm0.08$ 	& $-0.66\pm0.21$ 	& 0.78 (0.15, 61)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.1 & $0.71\pm0.08$ 	& $-0.53\pm0.22$ 	& 0.75 (0.15, 61) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.1 & $1.27\pm0.08$ 	& $-4.81\pm0.20$ 	& 0.91 (0.14, 61)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $0.88\pm0.07$ 	& $-2.34\pm0.08$ 	& 0.85 (0.18, 61)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $0.90\pm0.07$ 	& $-2.34\pm0.08$ 	& 0.84 (0.18, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $1.22\pm0.10$ 	& $-3.12\pm0.13$ 	& 0.86 (0.17, 61)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $1.24\pm0.10$ 	& $-3.12\pm0.14$ 	& 0.84 (0.18, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $1.29\pm0.07$ 	& $-4.90\pm0.20$ 	& 0.92 (0.13, 61)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.1 & $1.30\pm0.07$ 	& $-4.91\pm0.20$ 	& 0.92 (0.13, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.22\pm0.08$ 	& $2.05\pm0.07$ 	& 0.98 (0.04, 13) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.15\pm0.08$ 	& $1.97\pm0.07$ & 0.98 (0.04, 13) 		& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.41\pm0.10$ 	& $1.03\pm0.09$ & 0.77 (0.06, 13) 		& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.97\pm0.06$ 	& $2.15\pm0.05$ & 0.98 (0.03, 13) 		& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.91\pm0.06$ 	& $2.08\pm0.05$ & 0.98 (0.03, 13) 		& $Z$--dep. \\					
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.89\pm0.08$	& $-1.29\pm0.19$	& 0.96 (0.05, 13)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.84\pm0.07$ 	& $-1.18\pm0.19$ 	& 0.96 (0.05, 13) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.73\pm0.05$ 	& $-2.73\pm0.12$	& 0.98 (0.03, 13)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.70\pm0.07$ 	& $-0.48\pm0.18$ 	& 0.94 (0.05, 13)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.65\pm0.07$ 	& $-0.38\pm0.18$ 	& 0.94 (0.05, 13) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $1.24\pm0.10$ 	& $-4.64\pm0.27$ 	& 0.96 (0.08, 13)	& --  \\	
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.33\pm0.12$ 	& $-2.80\pm0.12$ 	& 0.96 (0.08, 13)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.41\pm0.13$ 	& $-2.85\pm0.12$ 	& 0.96 (0.08, 13) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.70\pm0.12$ 	& $-3.69\pm0.16$ 	& 0.97 (0.07, 13)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.80\pm0.14$ 	& $-3.79\pm0.17$ 	& 0.97 (0.07, 13) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.27\pm0.10$ 	& $-4.74\pm0.26$ 	& 0.97 (0.07, 13)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.28\pm0.10$ 	& $-4.76\pm0.26$ 	& 0.97 (0.07, 13) 	& $Z$--dep.\\
\hline
NGC~3621            		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.2 	& $1.64\pm0.21$	
                    			& $2.76\pm0.25$ & 0.88 (0.11, 20) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.2 	& $1.46\pm0.22$ 	
					& $3.05\pm0.26$ & 0.85 (0.12, 20) 	& $Z$--dep. \\	
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 	& 1.2 	& $-0.04\pm0.09$ 	
					& $1.01\pm0.11$ & 0.11 (0.05, 20) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$    & 1.2   & $0.60\pm0.10$ 	
					& $2.11\pm0.11$ & 0.83 (0.05, 20) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.2 	& $0.93\pm0.14$ 	
					& $2.76\pm0.17$ & 0.84 (0.08, 20) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.2 	& $0.74\pm0.10$ 
					& $-1.00\pm0.24$	& 0.88 (0.11, 20) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.2 	& $0.65\pm0.10$ 
					& $-0.27\pm0.26$ & 0.83 (0.12, 20) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.2	 	& $0.41\pm0.04$ 
					& $-2.20\pm0.11$ & 0.91 (0.05, 20) 	& -- 	\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.2 	& $0.24\pm0.05$ 
					& $0.83\pm0.13$ & 0.72 (0.06, 20)  	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.2 	& $0.39\pm0.07$ 
					& $0.69\pm0.18$ 	& 0.78 (0.09, 20) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2	 	& $0.90\pm0.11$ 
					& $-4.41\pm0.28$ & 0.88 (0.13, 20) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $0.89\pm0.19$ 
					& $-2.95\pm0.16$ & 0.75 (0.19, 20) 	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $0.87\pm0.23$ 
					& $-3.37\pm0.30$ & 0.67 (0.21, 20) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $2.01\pm0.55$ 
					& $-5.05\pm0.78$ & 0.65 (0.21, 20) 	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $1.30\pm0.36$ 
					& $-4.38\pm0.60$ & 0.65 (0.21, 20) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $0.96\pm0.12$ 
					& $-4.61\pm0.31$ & 0.88 (0.14, 20) 	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 	& $0.98\pm0.13$ & $-4.69\pm0.32$ & 0.87 (0.14, 20) 	& $Z$--dep.\\
\hline
NGC~5457 (M~101)		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.2 & $1.59\pm0.07$ 	& $1.74\pm0.11$ & 0.75 (0.39, 356)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.2 & $1.28\pm0.07$ 	& $1.69\pm0.10$ & 0.72 (0.35, 356) & $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.2 & $-0.06\pm0.05$ 	& $0.62\pm0.08$ & 0.06 (0.28, 356) & -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.2 & $0.15\pm0.05$ 	& $1.12\pm0.07$ & 0.17 (0.25, 356) & Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.2 & $0.22\pm0.04$ 	& $1.26\pm0.08$ & 0.26 (0.24, 356) & $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.2 & $1.33\pm0.05$	& $-2.88\pm0.08$	& 0.84 (0.32, 356)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.2 & $1.02\pm0.04$ 	& $-1.93\pm0.08$ 	& 0.77 (0.32, 356) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.2 & $0.60\pm0.02$ 	& $-2.48\pm0.04$	& 0.80 (0.17, 356)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.2 & $0.00\pm0.04$ 	& $0.91\pm0.06$ 	& 0.00 (0.25, 356)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.2 & $0.06\pm0.03$ 	& $0.84\pm0.06$ 	& 0.09 (0.24, 356) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.2 & $0.93\pm0.03$ 	& $-4.24\pm0.06$ 	& 0.83 (0.23, 356)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $0.55\pm0.02$ 	& $-2.31\pm0.02$ 	& 0.78 (0.26, 356)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $0.62\pm0.03$ 	& $-2.52\pm0.02$ 	& 0.74 (0.28, 356) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $0.44\pm0.09$ 	& $-2.99\pm0.08$ 	& 0.26 (0.40, 356)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $0.58\pm0.09$ 	& $-3.15\pm0.08$ 	& 0.34 (0.39, 356) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $1.10\pm0.04$ 	& $-4.63\pm0.07$ 	& 0.85 (0.22, 356)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.2 & $1.10\pm0.04$ 	& $-4.64\pm0.07$ 	& 0.85 (0.22, 356) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $2.61\pm0.14$ 	& $3.15\pm0.21$ & 0.93  (0.23, 51) 	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $2.14\pm0.13$ 	& $2.89\pm0.19$ & 0.92 (0.20, 51) & $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $-0.14\pm0.09$ 	& $0.45\pm0.14$ & 0.21 (0.15, 51) & -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.14\pm0.08$ 	& $1.04\pm0.11$ & 0.25 (0.12, 51) & Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.27\pm0.07$ 	& $1.26\pm0.11$ & 0.46 (0.12, 51) & $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.67\pm0.09$	& $-3.52\pm0.16$	& 0.93 (0.23, 51)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.35\pm0.09$	& $-2.55\pm0.16$	& 0.91 (0.22, 51)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.59\pm0.03$ 	& $-2.48\pm0.06$	& 0.93 (0.08, 51)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.05\pm0.05$ 	& $0.75\pm0.09$ 	& 0.14 (0.12, 51)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.13\pm0.05$ 	& $0.65\pm0.09$ 	& 0.35 (0.12, 51)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.88\pm0.08$ 	& $-4.11\pm0.14$ 	& 0.84 (0.20, 51)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.50\pm0.04$ 	& $-2.27\pm0.04$ 	& 0.86 (0.19, 51)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.60\pm0.05$ 	& $-2.45\pm0.03$ 	& 0.85 (0.19, 51)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.38\pm0.37$ 	& $-3.73\pm0.31$ 	& 0.47 (0.33, 51)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.79\pm0.31$ 	& $-4.15\pm0.28$ 	& 0.63 (0.29, 51)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.00\pm0.09$ 	& $-4.39\pm0.16$ 	& 0.85 (0.19, 51)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.00\pm0.09$ 	& $-4.39\pm0.16$ 	& 0.85 (0.19, 51)	& $Z$--dep.\\
\hline
NGC~5194 (M~51)     	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.4 & $1.40\pm0.06$ & $1.80\pm0.07$ & 0.90 (0.23, 132) & Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.4 & $1.20\pm0.05$ & $1.47\pm0.07$ & 0.89 (0.22, 132) & $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.4 & $0.28\pm0.04$ & $0.93\pm0.06$ & 0.49 (0.18, 132) & -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.4 & $0.69\pm0.03$ & $1.73\pm0.04$ & 0.91 (0.11, 132) & Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.4 & $0.57\pm0.03$ & $1.55\pm0.04$ & 0.85 (0.13, 132) & $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.4 & $1.14\pm0.03$	& $-2.17\pm0.07$	& 0.95 (0.18, 132)	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.4 & $0.98\pm0.03$ 	& $-1.93\pm0.07$ 	& 0.93 (0.18, 132) 	& $Z$--dep.   \\				
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.4 & $0.71\pm0.03$ 	& $-2.63\pm0.06$ 	& 0.91 (0.15, 132)	& -- \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.4 & $0.47\pm0.03$  	& $-0.04\pm0.06$  	& 0.79 (0.16, 132)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.4 & $0.38\pm0.03$ 	& $0.11\pm0.07$ 	& 0.72 (0.16, 132) 	& $Z$--dep. \\	
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.4 & $0.98\pm0.04$  	& $-4.21\pm0.08$  	& 0.91 (0.20, 132)	& --  \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $0.79\pm0.04$ 	& $-2.35\pm0.02$ 	& 0.88 (0.23, 132)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $0.88\pm0.05$ 	& $-2.28\pm0.02$ 	& 0.86 (0.25, 132) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.54\pm0.08$ 	& $-3.65\pm0.08$ 	& 0.85 (0.26, 132)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.62\pm0.11$ 	& $-3.66\pm0.10$ 	& 0.79 (0.30, 132) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.04\pm0.04$ 	& $-4.38\pm0.08$ 	& 0.92 (0.19, 132)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.04\pm0.04$ 	& $-4.39\pm0.08$ 	& 0.92 (0.19, 132) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.44\pm0.16$ & $1.92\pm0.17$ 		& 0.93  (0.13, 15) 	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $1.76\pm0.16$ & $2.26\pm0.17$ & 0.95 (0.13, 15) & $Z$--dep.  \\	
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $-0.02\pm0.09$ & $0.60\pm0.10$ & 0.05 (0.07, 15) & -- \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.62\pm0.06$ & $1.65\pm0.06$ & 0.95 (0.04, 15) & Const. \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.80\pm0.05$ & $1.84\pm0.05$ & 0.98 (0.04, 15) & $Z$--dep.\\	
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.21\pm0.06$	& $-2.28\pm0.13$	& 0.99 (0.06, 15)	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.47\pm0.04$ 	& $-2.84\pm0.10$ 	& 0.99 (0.04, 15) 	& $Z$--dep.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.77\pm0.05$ 	& $-2.76\pm0.12$ 	& 0.97 (0.05, 15)	& -- \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.50\pm0.04$  	& $-0.10\pm0.10$  	& 0.96 (0.04, 15)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.63\pm0.04$ 	& $-0.39\pm10$ 	& 0.97 (0.04, 15) 	& $Z$--dep. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.84\pm0.12$  	& $-3.85\pm0.27$  	& 0.89 (0.12, 15)	& --  \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.64\pm0.12$  	& $-2.26\pm0.06$  	& 0.84 (0.14, 15)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.54\pm0.09$ 	& $-2.22\pm0.05$ 	& 0.85 (0.14, 15) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.68\pm0.19$ 	& $-3.66\pm0.19$ 	& 0.92 (0.10, 15)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.35\pm0.15$ 	& $-3.36\pm0.15$ 	& 0.93 (0.10, 15) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.87\pm0.12$ 	& $-3.95\pm0.27$ 	& 0.89 (0.12, 15)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.87\pm0.12$ 	& $-3.94\pm0.27$ 	& 0.90 (0.12, 15) 	& $Z$--dep.\\									
\hline
NGC~5055 (M~63)     & ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.4 & $1.77\pm0.06$ 	& $2.03\pm0.07$ 	& 0.96 (0.13, 61)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.4 & $1.61\pm0.06$ 	& $1.83\pm0.07$ 	& 0.96 (0.13, 61) 	& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.4 & $0.10\pm0.03$ 	& $0.72\pm0.03$ 	& 0.43 (0.05, 61) 	& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.4 & $0.34\pm0.02$ 	& $1.17\pm0.03$ 	& 0.87 (0.05, 61) 	& Const. \\	
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.4 & $0.44\pm0.02$ 	& $1.37\pm0.02$ 	& 0.94 (0.04, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.4 & $1.23\pm0.05$	& $-2.51\pm0.10$	& 0.96 (0.15, 61)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.4 & $1.11\pm0.05$ 	& $-2.27\pm0.10$ 	& 0.95 (0.15, 61) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.4 & $0.67\pm0.03$ 	& $-2.51\pm0.06$ 	& 0.96 (0.08, 61)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.4 & $0.23\pm0.02$  	& $0.31\pm0.04$  	& 0.87 (0.05, 61)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.4 & $0.30\pm0.02$ 	& $0.26\pm0.03$ 	& 0.92 (0.05, 61) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.4 & $1.01\pm0.04$  	& $-4.53\pm0.08$  	& 0.96 (0.11, 61)	& --  \\	
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $0.80\pm0.02$  	& $-2.46\pm0.01$  	& 0.98 (0.08, 61)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $0.88\pm0.02$ 	& $-2.46\pm0.01$ 	& 0.98 (0.08, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $3.36\pm0.26$ 	& $-5.13\pm0.21$ 	& 0.86 (0.21, 61)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $3.06\pm0.14$ 	& $-5.12\pm0.12$ 	& 0.95 (0.13, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.05\pm0.04$ 	& $-4.65\pm0.08$ 	& 0.96 (0.11, 61)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.4 & $1.06\pm0.04$ 	& $-4.66\pm0.08$ 	& 0.96 (0.11, 61) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.51\pm0.06$ & $1.84\pm0.08$ & 0.99 (0.07, 16) 		& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $1.35\pm0.06$ & $1.66\pm0.08$ & 0.99 (0.07, 16) 		& $Z$--dep.  \\	
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.43\pm0.04$ & $1.02\pm0.06$ & 0.94 (0.05, 16) 		& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.67\pm0.04$ & $1.58\pm0.05$ & 0.98 (0.05, 16) 		& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.63\pm0.04$ & $1.54\pm0.05$ & 0.98 (0.05, 16) 		& $Z$--dep.\\					
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.13\pm0.06$	& $-2.27\pm0.11$	& 0.98 (0.10, 16)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.01\pm0.06$	& $-2.03\pm0.12$	& 0.98 (0.10, 16)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.74\pm0.04$ 	& $-2.71\pm0.08$ 	& 0.98 (0.07, 16)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.51\pm0.02$  	& $-0.25\pm0.05$  	& 0.98 (0.04, 16)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.48\pm0.03$  	& $-0.20\pm0.05$  	& 0.98 (0.04, 16)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.99\pm0.05$  	& $-4.49\pm0.10$  	& 0.98 (0.08, 16)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.87\pm0.02$  	& $-2.50\pm0.01$  	& 1.00 (0.04, 16)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.97\pm0.03$  	& $-2.50\pm0.01$  	& 0.99 (0.04, 16)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.92\pm0.10$ 	& $-3.98\pm0.07$ 	& 0.98 (0.08, 16)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.01\pm0.11$ 	& $-4.04\pm0.08$ 	& 0.98 (0.09, 16)	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.02\pm0.05$ 	& $-4.58\pm0.10$ 	& 0.98 (0.08, 16)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.02\pm0.05$ 	& $-4.58\pm0.10$ 	& 0.98 (0.08, 16)	& $Z$--dep.\\
\hline
NGC~925             & ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.5 & $1.67\pm0.18$ & $1.69\pm0.31$ & 0.79 (0.18, 54) 		& Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.5 & $1.05\pm0.22$ & $1.30\pm0.37$ & 0.56 (0.21, 54) 		& $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.5 & $0.10\pm0.07$ & $0.71\pm0.12$ & 0.19 (0.07, 54) 		& -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.5 & $0.14\pm0.07$ & $0.94\pm0.12$ & 0.28 (0.07, 54) 		& Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.5 & $0.20\pm0.07$ & $1.07\pm0.13$ & 0.36 (0.07, 54) 		& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.5 & $0.58\pm0.08$	& $-1.81\pm0.10$	& 0.70 (0.21, 54)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.5 & $0.21\pm0.10$ 	& $-0.72\pm0.11$ 	& 0.28 (0.25, 54) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.5 & $0.32\pm0.03$ 	& $-2.06\pm0.04$ 	& 0.81 (0.08, 54)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.5 & $-0.02\pm0.03$  	& $0.71\pm0.03$  	& 0.09 (0.07, 54)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.5 & $-0.01\pm0.03$ 	& $0.73\pm0.04$ 	& 0.03 (0.08, 54) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.5 & $0.80\pm0.06$  	& $-4.03\pm0.07$  	& 0.87 (0.16, 54)	& --  \\ 
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $0.73\pm0.11$  	& $-2.30\pm0.14$  	& 0.66 (0.24, 54)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $0.46\pm0.16$ 	& $-2.93\pm0.09$ 	& 0.37 (0.30, 54) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $0.89\pm0.61$ 	& $-3.77\pm0.42$ 	& 0.20 (0.31, 54)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $0.99\pm0.55$ 	& $-3.87\pm0.40$ 	& 0.24 (0.31, 54) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $1.13\pm0.08$ 	& $-4.59\pm0.11$ 	& 0.88 (0.15, 54)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.5 & $1.15\pm0.09$ 	& $-4.63\pm0.11$ 	& 0.88 (0.15, 54) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $0.82\pm0.15$ & $1.13\pm0.28$ 		& 0.93 (0.09, 7) & Const.   \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $0.72\pm0.15$ & $1.52\pm0.28$ & 0.91 (0.09, 7) & $Z$--dep.  \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.34\pm0.09$ & $1.07\pm0.17$ & 0.86 (0.06, 7) & -- \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.41\pm0.07$ & $1.39\pm0.13$ & 0.94 (0.04, 7) & Const. \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.47\pm0.05$ & $1.64\pm0.09$ & 0.98 (0.03, 7) & $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.70\pm0.10$	& $-1.18\pm0.11$	& 0.95 (0.07, 7)	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.59\pm0.13$ 	& $-0.50\pm0.15$ 	& 0.90 (0.10, 7) 	& $Z$--dep.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.79\pm0.11$ 	& $-2.77\pm0.12$ 	& 0.96 (0.08, 7)	& -- \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.30\pm0.09$  	& $0.28\pm0.10$  	& 0.84 (0.07, 7)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.36\pm0.08$ 	& $0.35\pm0.09$ 	& 0.90 (0.06, 7) 	& $Z$--dep. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $1.01\pm0.04$  	& $-4.37\pm0.04$  	& 1.00 (0.03, 7)	& --  \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.35\pm0.16$  	& $-2.70\pm0.07$  	& 0.97 (0.09, 7)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.43\pm0.27$ 	& $-3.48\pm0.07$ 	& 0.92 (0.13, 7) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.45\pm0.63$ 	& $-4.77\pm0.40$ 	& 0.87 (0.17, 7)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.36\pm0.42$ 	& $-5.02\pm0.32$ 	& 0.93 (0.13, 7) 	& $Z$--dep.\\	
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.22\pm0.04$ 	& $-4.77\pm0.05$ 	& 1.00 (0.03, 7)	& Const.\\				
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.25\pm0.03$ 	& $-4.85\pm0.04$ 	& 1.00 (0.02, 7) 	& $Z$--dep.\\
\hline
NGC~628 (M~74)      & ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 1.6 & $2.00\pm0.08$ & $2.50\pm0.11$ & 0.91 (0.19, 144) & Const.   \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 1.6 & $1.53\pm0.07$ & $2.10\pm0.09$ & 0.89 (0.16, 144) & $Z$--dep.  \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 1.6 & $-0.17\pm0.05$ & $0.48\pm0.07$ & 0.27 (0.13, 144) & -- \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.6 & $0.12\pm0.03$ & $1.09\pm0.05$ & 0.28 (0.09, 144) & Const. \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 1.6 & $0.15\pm0.04$ & $1.15\pm0.05$ & 0.33 (0.09, 144) & $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.6 & $0.41\pm0.02$	& $-2.03\pm0.03$	& 0.89 (0.10, 144)	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 1.6 & $0.70\pm0.03$ 	& $-1.11\pm0.05$ 	& 0.87 (0.18, 144) 	& $Z$--dep.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 1.6 & $0.40\pm0.02$ 	& $-2.01\pm0.03$ 	& 0.87 (0.11, 144)	& -- \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.6 & $-0.01\pm0.02$  	& $0.93\pm0.03$  	& 0.04 (0.09, 144)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 1.6 & $0.00\pm0.02$ 	& $0.94\pm0.03$ 	& 0.01 (0.09, 144) 	& $Z$--dep. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 1.6 & $0.87\pm0.03$  	& $-4.02\pm0.04$  	& 0.94 (0.15, 144)	& --  \\	
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $0.83\pm0.03$  	& $-2.44\pm0.02$  	& 0.92 (0.16, 144)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $1.04\pm0.04$ 	& $-2.65\pm0.02$ 	& 0.90 (0.18, 144) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $0.86\pm0.38$ 	& $-3.50\pm0.35$ 	& 0.19 (0.41, 144)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $1.12\pm0.36$ 	& $-3.77\pm0.35$ 	& 0.25 (0.40, 144) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $1.09\pm0.04$ 	& $-4.50\pm0.06$ 	& 0.93 (0.16, 144)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 1.6 & $1.10\pm0.04$ 	& $-4.52\pm0.06$ 	& 0.93 (0.16, 144) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.46\pm0.09$ & $1.97\pm0.14$ & 0.95 (0.13, 33) & Const.   \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 3.4 & $1.06\pm0.06$ & $1.62\pm0.10$ & 0.95 (0.09, 33) & $Z$--dep.  \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $-$0.06$\pm$0.05 & $0.53\pm0.08$ & 0.20 (0.08, 33) & -- \\
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.15\pm0.03$ & $1.07\pm0.05$ & 0.67 (0.04, 33) & Const. \\	
				& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.17\pm0.03$ & $1.13\pm0.05$ & 0.70 (0.04, 33) & $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.90\pm0.03$	& $-1.59\pm0.05$	& 0.98 (0.07, 33)	& Const.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.64\pm0.03$ 	& $-0.94\pm0.05$ 	& 0.96 (0.08, 33) 	& $Z$--dep.   \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.56\pm0.04$ 	& $-2.35\pm0.06$ 	& 0.93 (0.09, 33)	& -- \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.06\pm0.02$  	& $0.74\pm0.03$  	& 0.47 (0.05, 33)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.07\pm0.02$ 	& $0.76\pm0.03$ 	& 0.51 (0.05, 33) 	& $Z$--dep. \\
				& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.85\pm0.04$  	& $-3.99\pm0.06$  	& 0.97 (0.09, 33)	& --  \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.92\pm0.04$  	& $-2.50\pm0.02$  	& 0.97 (0.10, 33)	& Const. \\
				& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.26\pm0.07$ 	& $-2.74\pm0.02$ 	& 0.96 (0.11, 33) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $3.92\pm0.93$ 	& $-6.04\pm0.78$ 	& 0.60 (0.30, 33)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $3.90\pm0.83$ 	& $-6.16\pm0.72$ 	& 0.64 (0.29, 33) 	& $Z$--dep.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.03\pm0.05$ 	& $-4.38\pm0.09$ 	& 0.96 (0.11, 33)	& Const.\\
				& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.05\pm0.06$ 	& $-4.41\pm0.09$ 	& 0.96 (0.11, 33) 	& $Z$--dep.\\
\hline
NGC~3521            & ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 2.1 & $2.12\pm0.07$ & $2.60\pm0.10$ & 0.98 (0.12, 38) & Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$		& 2.1 & $2.02\pm0.07$ & $2.60\pm0.09$ & 0.98 (0.11, 38) & $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 	& 2.1 & $0.08\pm0.03$ & $1.07\pm0.04$ & 0.41 (0.05, 38) & -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 2.1 & $0.27\pm0.02$ & $1.50\pm0.03$ & 0.89 (0.04, 38) & Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 2.1 & $0.31\pm0.02$ & $1.56\pm0.03$ & 0.92 (0.04, 38) & $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 2.1 & $1.28\pm0.08$	& $-2.71\pm0.16$	& 0.93 (0.22, 38)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 2.1 & $1.18\pm0.09$ 	& $-2.38\pm0.18$ 	& 0.91 (0.24, 38) 	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 2.1 & $0.16\pm0.02$ 	& $-0.82\pm0.03$ 	& 0.86 (0.04, 38)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 2.1 & $0.16\pm0.02$  	& $0.82\pm0.03$  	& 0.86 (0.04, 38)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 2.1 & $0.19\pm0.02$ 	& $0.79\pm0.03$ 	& 0.88 (0.04, 38) 	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 2.1 & $1.02\pm0.05$  	& $-4.53\pm0.10$  	& 0.96 (0.13, 38)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $0.75\pm0.03$ & $-2.38\pm0.02$  	& 0.97 (0.11, 38)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $0.78\pm0.04$ & $-2.48\pm0.02$ 	& 0.96 (0.13, 38) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $5.08\pm0.37$ 	& $-8.34\pm0.43$ 	& 0.91 (0.19, 38)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $4.70\pm0.30$ 	& $-7.97\pm0.34$ 	& 0.93 (0.16, 38) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $1.15\pm0.06$ 	& $-4.88\pm0.12$ 	& 0.96 (0.13, 38)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.1 & $1.15\pm0.06$ 	& $-4.88\pm0.12$ 	& 0.96 (0.13, 38) 	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.70\pm0.20$ & $2.20\pm0.22$ & 0.97 (0.03, 6) & Const.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.56\pm0.19$ & $2.14\pm0.21$ & 0.97 (0.03, 6) & $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 	& 3.4 & $-0.12\pm0.06$ & $0.83\pm0.06$ & 0.73 (0.01, 6) & -- \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ & 3.4 & $0.21\pm0.05$ & $1.42\pm0.06$ & 0.90 (0.01, 6) & Const. \\
					& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ & 3.4 & $0.24\pm0.06$ & $1.48\pm0.06$ & 0.90 (0.01, 6) & $Z$--dep.  \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.59\pm0.09$	& $-1.05\pm0.20$	& 0.96 (0.04, 6)	& Const.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.53\pm0.08$	& $-0.83\pm0.19$	& 0.96 (0.03, 6)	& $Z$--dep.   \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.32\pm0.07$ 	& $-1.86\pm0.16$ 	& 0.92 (0.03, 6)	& -- \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.07\pm0.02$  	& $1.03\pm0.05$  	& 0.85 (0.01, 6)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.08\pm0.02$  	& $1.02\pm0.06$  	& 0.86 (0.01, 6)	& $Z$--dep. \\
					& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.55\pm0.11$  	& $-3.42\pm0.25$  	& 0.93 (0.05, 6)	& --  \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.88\pm0.21$  	& $-2.41\pm0.07$  	& 0.91 (0.05, 6)	& Const. \\
					& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.95\pm0.24$ 	& $-2.52\pm0.11$ 	& 0.89 (0.06, 6) & $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $5.72\pm2.35$ 	& $-8.94\pm2.80$ 	& 0.77 (0.08, 6)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $4.74\pm2.11$ 	& $-7.87\pm2.55$ 	& 0.75 (0.09, 6)	& $Z$--dep.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.60\pm0.11$ 	& $-3.54\pm0.27$ 	& 0.93 (0.06, 6)	& Const.\\
					& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.58\pm0.12$ 	& $-3.51\pm0.28$ 	& 0.93 (0.05, 6)	& $Z$--dep.\\
\hline
NGC~4725	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 2.4 & $1.46\pm0.23$ & $1.35\pm0.35$ & 0.67 (0.26, 51) & Const.   \\			
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 2.4 & $0.54\pm0.09$ & $1.95\pm0.14$ & 0.64 (0.10, 51) & -- \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 2.4 & $0.55\pm0.09$ & $2.11\pm0.14$ & 0.66 (0.10, 51) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 2.4 & $0.94\pm0.10$ & $-2.48\pm0.17$	& 0.81 (0.21, 51) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 2.4 & $0.28\pm0.07$ & $-2.00\pm0.12$ & 0.52 (0.14, 51) & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 2.4 & $0.01\pm0.06$ & $1.26\pm0.11$  	& 0.01 (0.14, 51) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 2.4 & $0.63\pm0.10$ & $-4.13\pm0.17$ & 0.68 (0.20, 51) & --  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.4 & $0.56\pm0.08$ & $-2.56\pm0.07$ & 0.71 (0.19, 51) & Const. \\
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.4 & $0.95\pm0.26$ & $-4.26\pm0.33$ & 0.47 (0.24, 51) & Const.\\
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 2.4 & $0.88\pm0.12$ & $-4.69\pm0.24$ & 0.71 (0.19, 51) & Const.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.97\pm0.41$ & $2.15\pm0.61$ & 0.74 (0.17, 21) & Const.   \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.57\pm0.18$ & $1.49\pm0.27$ & 0.59 (0.08, 21) & -- \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.62\pm0.17$ & $1.71\pm0.26$ & 0.64 (0.07, 21) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.87\pm0.19$ & $-2.38\pm0.35$	& 0.73 (0.18, 21) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.19\pm0.09$ & $-1.84\pm0.17$ & 0.42 (0.09, 21) & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $-0.07\pm0.10$ & $0.92\pm0.18$ & 0.17 (0.09, 21) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.33\pm0.13$ & $-3.55\pm0.23$ & 0.51 (0.12, 21) & --  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.33\pm0.10$ & $-2.69\pm0.08$ & 0.61 (0.11, 21) & Const. \\
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.46\pm0.32$ & $-3.30\pm0.25$ & 0.31 (0.13, 21) & Const.\\
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.38\pm0.14$ & $-3.66\pm0.26$ & 0.53 (0.12, 21) & Const.\\
\hline
NGC~1365	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.1 & $1.15\pm0.29$ & $2.13\pm0.34$ & 0.69 (0.52, 20) & Const.   \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$	& 3.1 & $1.10\pm0.27$ & $2.15\pm0.32$ & 0.69 (0.49, 20) & $Z$--dep.  \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.1 & $1.70\pm0.13$ & $-2.92\pm0.30$	& 0.95 (0.22, 20) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.1 & $1.61\pm0.13$ & $-2.63\pm0.30$	& 0.94 (0.22, 20) & $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ & 3.1 & $0.72\pm0.19$ & $-2.70\pm0.42$ & 0.68 (0.31, 20) & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.1 & $1.48\pm0.07$ & $-5.16\pm0.17$ & 0.98 (0.12, 20) & --  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.1 & $0.81\pm0.05$ & $-2.57\pm0.06$ & 0.96 (0.16, 20) & Const. \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.1 & $0.85\pm0.06$ & $-2.68\pm0.08$ & 0.96 (0.17, 20) & $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.28\pm0.28$ & $1.68\pm0.33$ & 0.74 (0.48, 20) & Const.   \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.22\pm0.26$ & $1.70\pm0.31$ & 0.74 (0.45, 20) & $Z$--dep.   \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.82\pm0.11$ & $-3.77\pm0.26$	& 0.97 (0.18, 20) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.22\pm0.26$ & $-3.77\pm0.26$	& 0.74 (0.45, 20) & $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ & 3.4 & $0.77\pm0.18$ & $-2.83\pm0.40$ & 0.71 (0.29, 20) & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $1.47\pm0.07$ & $-5.12\pm0.16$ & 0.98 (0.11, 20) & --  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $0.78\pm0.04$ & $-2.06\pm0.03$ & 0.97 (0.13, 20) & Const. \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $0.82\pm0.05$ & $-2.14\pm0.03$ & 0.97 (0.14, 20) & $Z$--dep. \\
\hline
NGC~1097    & ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $0.81\pm0.09$ & $1.76\pm0.11$ & 0.87 (0.13, 28) & Const.   \\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$	& 3.4 & $0.81\pm0.09$ & $1.65\pm0.11$ & 0.87 (0.13, 28) & $Z$--dep.  \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $0.66\pm0.04$ & $-0.68\pm0.09$	& 0.95 (0.08, 28) & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $0.66\pm0.04$ & $-0.79\pm0.09$	& 0.95 (0.09, 28) & $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ & 3.4 & $0.70\pm0.05$ & $-2.77\pm0.12$ & 0.94 (0.10, 28) & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $1.20\pm0.06$ & $-4.76\pm0.12$ & 0.97 (0.11, 28) & --  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $1.67\pm0.12$ & $-3.40\pm0.10$ & 0.94 (0.17, 28) & Const. \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ & 3.4 & $1.67\pm0.12$ & $-3.22\pm0.09$ & 0.94 (0.17, 28) & $Z$--dep. \\
\hline
All galaxies 	& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $1.67\pm0.08$ & $2.18\pm0.11$ & 0.81 (0.42, 250) &Const.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ 	& 3.4 & $0.99\pm0.07$ & $1.57\pm0.10$ & 0.67 (0.40, 229) & $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ 		& 3.4 & $0.12\pm0.03$ & $0.79\pm0.04$ & 0.25 (0.15, 235) &  --\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$	& 3.4 & $0.45\pm0.03$ & $1.49\pm0.04$ & 0.76 (0.13, 202) & Const.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.43\pm0.03$ & $1.51\pm0.04$ & 0.76 (0.13, 181) & $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $1.19\pm0.05$ & $-2.30\pm0.10$	& 0.83 (0.41, 250)	& Const.   \\	
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.72\pm0.05$ & $-1.11\pm0.10$ 	& 0.70 (0.39, 229) 	& $Z$--dep.   \\				
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$	& 3.4 & $0.45\pm0.02$ & $-2.22\pm0.04$ & 0.76 (0.22, 299)	& -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.28\pm0.02$ & $0.36\pm0.04$  	& 0.70 (0.15, 202)	& Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.28\pm0.02$ & $0.41\pm0.04$  	& 0.73 (0.14, 181)	& $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $0.88\pm0.03$  & $-4.12\pm0.06$  & 0.85 (0.30, 299) 	&--  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.68\pm0.03$  & $-2.39\pm0.02$  & 0.86 (0.29, 250)	& Const. \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.79\pm0.05$ & $-2.58\pm0.03$ & 0.74 (0.38, 228) 	& $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.19\pm0.11$ & $-4.44\pm0.09$ 	& 0.82 (0.30, 202)	& Const.\\	
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.21\pm0.11$ & $-4.51\pm0.11$ 	& 0.82 (0.31, 181) 	& $Z$--dep.\\				
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.09\pm0.04$ & $-4.58\pm0.07$ & 0.91 (0.23, 202)	& Const.\\
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.12\pm0.03$ & $-4.58\pm0.05$ & 0.92 (0.18, 181) 	& $Z$--dep.\\
\hline
Median 		& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.46 \pm 0.18$ & -- & -- &Const.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm H2}})$ & 3.4 & $1.23 \pm 0.18$ & -- & -- & $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm HI}})$ & 3.4 & $0.13 \pm 0.13$ & -- & -- &  --\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$   	& 3.4 & $0.62\pm0.14$ & --      & -- & Const.\\
			& ${\rm log}(\Sigma{_{\rm dust}})-{\rm log}(\Sigma{_{\rm tot gas}})$ 	& 3.4 & $0.43\pm0.03$ & -- & -- & $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.90\pm0.14$ & -- & -- & Const.\\	
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm H2}})$ 		& 3.4 & $0.90\pm0.14$ & -- & -- & $Z$--dep.   \\				
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm dust}})$ 	& 3.4 & $0.69\pm0.09$ & -- & -- & -- \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ & 3.4 &  $0.30\pm 0.12 $ & -- & -- & Const. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm tot\,gas}})$ 	& 3.4 & $0.42\pm0.10$ & --	& -- & $Z$--dep. \\
			& ${\rm log}(\Sigma{_{\rm star}})-{\rm log}(\Sigma{_{\rm SFR}})$	& 3.4 & $1.00\pm0.09$  & --   & --  	&--  \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $0.92\pm0.14$  & --   & -- & Const. \\
			& ${\rm log}(\Sigma{_{\rm H2}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.08\pm0.37$ & --  & -- & $Z$--dep.\\
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.70\pm0.59$ & --  & -- & Const.\\	
			& ${\rm log}(\Sigma{_{\rm tot\,gas}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $2.03\pm0.46$ & -- 	& -- 	& $Z$--dep.\\				
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.03\pm0.12$ & -- 	& -- 	& Const.\\
			& ${\rm log}(\Sigma{_{\rm bar}})-{\rm log}(\Sigma{_{\rm SFR}})$ 	& 3.4 & $1.13\pm0.10$ & -- & -- & $Z$--dep.\\
\end{longtable}
